Mesoscopic Observables of the Dilute Fermi Gas at Low Energy

We consider a dilute quantum gas of interacting spin-1/2 fermions in the thermodynamic limit. For a trial state that resolves the ground state energy to the precision of the Huang--Yang formula, we compute the expectation values of one-body observables on a mesoscopic scale.

==> Angle_alpha.tex <==
\def\delta{19.381} %intersection angle w. r. to large Fermi ball
\def\gamma{56.059} %intersection angle w. r. to small Fermi ball

\begin{tikzpicture}

% big Fermi ball
\fill (0,0) circle (0.05) node[anchor = west] {\footnotesize $ 0 $};
\draw (0,0) -- (0,6.2);
\draw[thick] (0,5) arc[start angle=90, end angle=60, radius=5];
\draw[thick] (0,5) arc[start angle=90, end angle=120, radius=5];
\draw[dashed, red!50!blue] (0,5.2) arc[start angle=90, end angle=60, radius=5.2];
\draw[dashed, red!50!blue] (0,5.2) arc[start angle=90, end angle=120, radius=5.2];
\fill[red!50!blue, opacity = .2] (0,5.2) arc[start angle=90, end angle=60, radius=5.2] -- ++({-sin(30)*0.2},{-cos(30)*0.2}) arc[start angle=60, end angle=120, radius=5] -- ++({-sin(30)*0.2},{cos(30)*0.2}) arc[start angle=120, end angle=90, radius=5.2] ;


%dangerous belt
\draw[dashed] (0,3) arc[start angle=90, end angle=45, radius=3];
\draw[dashed] (0,3) arc[start angle=90, end angle=135, radius=3];
\draw[dotted] (0,3.4) arc[start angle=90, end angle=45, radius=3.4];
\draw[dotted] (0,3.4) arc[start angle=90, end angle=135, radius=3.4];
\draw[dotted] (0,2.6) arc[start angle=90, end angle=45, radius=2.6];
\draw[dotted] (0,2.6) arc[start angle=90, end angle=135, radius=2.6];
\fill[blue, opacity = .2] (0,3.4) arc[start angle=90, end angle=45, radius=3.4] -- ++({-sin(45)*0.8},{-cos(45)*0.8}) arc[start angle=45, end angle=135, radius=2.6] -- ++({-sin(45)*0.8},{cos(45)*0.8}) arc[start angle=135, end angle=90, radius=3.4] ;
\draw[->] (0,0) -- ({-3*sin(45)}, {3*cos(45)}) node[anchor = north east] {\footnotesize $1-x$};


% small Fermi ball
\fill[thick] (0,3.6) circle (0.05) node[anchor = west] {\footnotesize $ r+r' $};
\draw[thick] (0,3.6) circle (2);
\draw[dashed, red!50!blue] (0,3.6) circle (2.3);
\fill[red!50!blue, opacity = .2] (0,5.9) arc[start angle=90, end angle=450, radius=2.3] -- (0,5.6) arc[start angle=90, end angle=-270, radius=2];


%geometric constructions
\coordinate (X) at ({-5*sin(\delta)}, {5*cos(\delta)});
\fill[thick] (X) circle (0.05);
\draw[thick] (0,0) -- (0,3.6);
\draw[thick] (0,3.6) -- (X);
\node at (-1.4,3.4) {\footnotesize $ 1 $};
\draw[thick] (0,0) -- (X);
\node at (-0.6,4.3) {\footnotesize $ x $};

\draw (X) -- ++({1.5*cos(\delta)}, {1.5*sin(\delta)});
\draw (X) -- ++({-1*cos(\delta)}, {-1*sin(\delta)});
\draw (X) -- ++({2*cos(\gamma)}, {2*sin(\gamma)});
\draw (X) -- ++({-1.5*cos(\gamma)}, {-1.5*sin(\gamma)});

\draw[thick] (X) -- ++({0.9*sin(\delta)}, {-0.9*cos(\delta)}) arc[start angle= {-90+\delta}, end angle= {-90+\gamma}, radius=0.9];
\node at (-1.25,4.2) {\footnotesize $ \beta $};
\draw[thick] (X) -- ++({0.9*cos(\delta)}, {0.9*sin(\delta)}) arc[start angle= {\delta}, end angle= {\gamma}, radius=0.9];
\node at (-1.1,5.1) {\footnotesize $ \beta $};


%thicknesses
\draw (0,5.2) -- ++(0.4,0);
\draw (0,5) -- ++(0.4,0);
\draw[thick, <-] (0.3,5.2) -- ++(0,0.2);
\draw[thick, <-] (0.3,5) -- ++(0,-0.2) node[anchor = north] {\footnotesize $ ~~\sim e_r $};
\draw (0,5.9) -- ++(0.5,0);
\draw (0,5.6) -- ++(0.5,0);
\draw[thick, <-] (0.4,5.9) -- ++(0,0.2) node[anchor = south] {\footnotesize $ ~~\sim e_r $};
\draw[thick, <-] (0.4,5.6) -- ++(0,-0.2);


\end{tikzpicture}

==> Angle_beta.tex <==
\def\alpha{18.296} %intersection angle w. r. to small Fermi ball
\def\Beta{34.177} %intersection angle w. r. to dangerous belt
\def\betaout{22.0154} %intersection angle w. r. to outside dangerous belt


\begin{tikzpicture}

% big Fermi ball
\fill (0,0) circle (0.05) node[anchor = west] {\footnotesize $ 0 $};
\draw (0,0) -- (0,7);
\draw[thick] (0,5) arc[start angle=90, end angle=60, radius=5];
\draw[thick] (0,5) arc[start angle=90, end angle=120, radius=5];
\draw[dashed, red!50!blue] (0,5.2) arc[start angle=90, end angle=60, radius=5.2];
\draw[dashed, red!50!blue] (0,5.2) arc[start angle=90, end angle=120, radius=5.2];
\fill[red!50!blue, opacity = .2] (0,5.2) arc[start angle=90, end angle=60, radius=5.2] -- ++({-sin(30)*0.2},{-cos(30)*0.2}) arc[start angle=60, end angle=120, radius=5] -- ++({-sin(30)*0.2},{cos(30)*0.2}) arc[start angle=120, end angle=90, radius=5.2] ;


%dangerous belt
\draw[dashed] (0,3) arc[start angle=90, end angle=45, radius=3];
\draw[dashed] (0,3) arc[start angle=90, end angle=135, radius=3];
\draw[dotted] (0,3.4) arc[start angle=90, end angle=45, radius=3.4];
\draw[dotted] (0,3.4) arc[start angle=90, end angle=135, radius=3.4];
\draw[dotted] (0,2.6) arc[start angle=90, end angle=45, radius=2.6];
\draw[dotted] (0,2.6) arc[start angle=90, end angle=135, radius=2.6];
\fill[blue, opacity = .2] (0,3.4) arc[start angle=90, end angle=45, radius=3.4] -- ++({-sin(45)*0.8},{-cos(45)*0.8}) arc[start angle=45, end angle=135, radius=2.6] -- ++({-cos(45)*0.8},{sin(45)*0.8}) arc[start angle=135, end angle=90, radius=3.4] ;
\draw[->] (0,0) -- ({-3*sin(45)}, {3*cos(45)}) node[anchor = north east] {\footnotesize $1-x$};

%outer dangerous belt
\draw[dashed] (0,7) arc[start angle=90, end angle=68, radius=7];
\draw[dashed] (0,7) arc[start angle=90, end angle=112, radius=7];
\draw[dotted] (0,7.4) arc[start angle=90, end angle=68, radius=7.4];
\draw[dotted] (0,7.4) arc[start angle=90, end angle=112, radius=7.4];
\draw[dotted] (0,6.6) arc[start angle=90, end angle=68, radius=6.6];
\draw[dotted] (0,6.6) arc[start angle=90, end angle=112, radius=6.6];
\fill[blue, opacity = .2] (0,7.4) arc[start angle=90, end angle=68, radius=7.4] -- ++({-cos(68)*0.8},{-sin(68)*0.8}) arc[start angle=68, end angle=112, radius=6.6] -- ++({-cos(68)*0.8},{sin(68)*0.8}) arc[start angle=112, end angle=90, radius=7.4] ;
%\node[blue] at (1,7.4) {\footnotesize $C^{(\mathrm{out})}_{r,x} + r$};

% ball around r
\fill[thick] (0,4.8) circle (0.05) node[anchor = east] {\footnotesize $ r $};
\draw[thick] (0,4.8) circle (2);
\draw[dotted, green!50!black] (0,4.8) circle (1.5);
\fill[green!50!black, opacity = .2] (0,6.8) arc[start angle=90, end angle=450, radius=2] -- (0,6.3) arc[start angle=90, end angle=-270, radius=1.5];


%geometric constructions
\coordinate (X) at ({-3.4*sin(\alpha)}, {3.4*cos(\alpha)});
\draw[thick] (0,4.8) -- (X);
\draw[dashed] (0,4.8) circle (1.9);
\draw[line width = 1.5, green!50!black] (0,2.9) arc[start angle=-90, end angle={-90 + \Beta}, radius=1.9];
\draw[line width = 1.5, green!50!black] (0,2.9) arc[start angle=-90, end angle={-90 - \Beta}, radius=1.9];
\draw[thick] (0,4) arc[start angle=-90, end angle={-90 - \Beta}, radius=0.8];
\node at (-0.15,4.3) {\footnotesize $ \tilde\beta $};
\node at (-1,4) {\footnotesize $ s $};


%geometric constructions for outer dangerous belt
\draw[line width = 1.5, green!50!black] (0,6.7) arc[start angle=90, end angle={90 + \betaout}, radius=1.9];
\draw[line width = 1.5, green!50!black] (0,6.7) arc[start angle=90, end angle={90 - \betaout}, radius=1.9];
\draw (0,4.8) -- ({1.9*sin(\betaout)}, {4.8+1.9*cos(\betaout)}) node[near end, below] {\footnotesize $\quad s$};
%\draw (0,5.6) arc[start angle=90, end angle={90-\betaout}, radius=0.8];
%\node at (0.2,5.9) {\footnotesize $ \tilde\beta' $};
\draw[->] (0,0) -- ({-7*sin(22)}, {7*cos(22)});
\node[anchor=east] at ({-7*sin(22)}, {7*cos(22)}) {\footnotesize $1+x$};
\node[inner sep=0pt, green!50!black] (OutLabel) at (1,7.7) {\footnotesize $(C^{(\mathrm{out})}_{r,x}\cap \partial B_s(0)) + r$};
\draw[->, green!50!black] (OutLabel) -- ({1.9*sin(10)}, {4.8 + 1.9*cos(10)});


\draw (X) -- (0,0);

\fill ({1.9*cos(68)}, {4.8-1.9*sin(68)}) circle (0.05) node[anchor = north west] {\footnotesize $ r+r' $};
%\node[inner sep=0pt, green!50!black, anchor=west] (InLabel) at ({0.2 + 1.9*cos(85)}, {3.3-1.9*sin(85)}) {\footnotesize $ (C^{\mathrm{(in)}}_{r,x} \cap \partial B_{s}(0)) + r $};
%\draw[->, green!50!black] (InLabel) ({1.9*cos(85)}, {4.8-1.9*sin(85)});
\draw[green!50!black, <-] ({1.9*cos(85)}, {4.8-1.9*sin(85)}) -- ++(0.2,-1.5) node[inner sep=0, anchor = north west] {\footnotesize $ (C^{\mathrm{(in)}}_{r,x} \cap \partial B_{s}(0)) + r $};


\end{tikzpicture}

==> Dangerous_belt.tex <==
\begin{tikzpicture}

% big Fermi ball
\draw[thick] (0,0) circle (2.5) ;
\draw[dashed, red!50!blue] (0,0) circle (2.6) ;
\fill[red!50!blue, opacity = .2] (0,2.6) arc[start angle=90, end angle=450, radius=2.6] -- (0,2.5) arc[start angle=90, end angle=-270, radius=2.5];
\fill (0,2.4) circle (0.05) node[anchor = north west] {\footnotesize $ r $};
\fill (0,0) circle (0.05) node[anchor = north west] {\footnotesize $ 0 $};
\draw[thick] (0,2.4) -- (0,0);


%dangerous belt
\draw[dashed] (0,0) circle (1.5);
\draw[->] (0,0) -- (1.2,0.9) node[anchor =west] {\footnotesize $1-x$};
\draw[dotted] (0,0) circle (1.2);
\draw[dotted] (0,0) circle (1.8);
\fill[blue, opacity = .2] (0,1.8) arc[start angle=90, end angle=450, radius=1.8] -- (0,1.2) arc[start angle=90, end angle=-270, radius=1.2];
\draw[blue, <-] (-0.8,-1) -- ++(0.1,0.4) node[anchor = south] {\footnotesize $C_{r,x}^{(\mathrm{in})} + r$};
%\node[blue] at (1,-1) {\footnotesize $A^{(\d)}_r$};


%allowed region for r+r'
\draw (0,2.4) circle (1);
\draw[green!50!black, dotted] (0,2.4) circle (0.75);
\fill[green!50!black, opacity = .2] (0,3.4) arc[start angle=90, end angle=450, radius=1] -- (0,3.15) arc[start angle=90, end angle=-270, radius=0.75];
\fill (-0.5,1.7) circle (0.05) node[anchor = east] {\footnotesize $ r+r' $};
\draw[thick] (-0.5,1.7) -- (0,2.4);
\draw[green!50!black, <-] (-0.8,2.7) -- ++(-0.4,0.1) node[anchor = east] {\footnotesize $B_{r,x} + r$};
%\node[green!50!black] at (-2.4,2.4) {\footnotesize for $ r+r' $};


%thicknesses
\draw[thin] (0,-1.5) -- ++(-1.2,0);
\draw[thin] (0,-1.8) -- ++(-1.2,0);
\draw[thick, <-] (-1,-1.5) -- ++(0,0.2);
\draw[thick, <-] (-1,-1.8) -- ++(0,-0.2) node[anchor = west] {\footnotesize $ 2 e_r^{1/2} $};


\end{tikzpicture}

==> S1_bound_1.tex <==
\def\kF{1.8}
\def\Delta{0.2}
\def\shift{0.15}
\begin{tikzpicture}

\fill[red!50!blue, opacity = 0.2] ({\kF},0) 
     arc(360:0:{\kF})
     -- ++({-\Delta},0)
     arc(0:360:{\kF-\Delta});
\draw[thick] (0,0) circle ({\kF});
\draw[red!50!blue, dashed] (0,0) circle ({\kF - \Delta});

\begin{scope}[shift={(\shift,0)}]
\fill[red!50!blue, opacity = 0.2] ({\kF},0) 
     arc(360:0:{\kF})
     -- ++({\Delta},0)
     arc(0:360:{\kF+\Delta});
\draw[dashed] (0,0) circle ({\kF});
\draw[red!50!blue, dashed] (0,0) circle ({\kF + \Delta});
\end{scope}

\draw[red!50!blue] ({(\kF-\Delta)*cos(35)},{(\kF+\Delta)*sin(35)}) -- ++(0.6,0.3) node[anchor = west] {\footnotesize $\{r' : x^2 - e_r \leq |r'|^2 \leq x^2\}$};
\draw[red!50!blue] ({(\kF+\Delta)*cos(10) + \shift},{(\kF+\Delta)*sin(10)}) -- ++(0.4,0.2) node[anchor = west] {\footnotesize $\{r' : x^2 \leq |r'-p| \leq x^2 + e_r\}$};

\fill[red] (0,0) circle (0.05) node[anchor = north east] {$0$};
\fill[red] ({\shift},0) circle (0.05) node[anchor = north west] {$p$};
\draw[red,->] (0,0) -- node[anchor = west] {$x$} ({(\kF)*cos(70)},{(\kF)*sin(70)});
%\node[red] at (5.8,-1) {$p=q-r$};

\end{tikzpicture}

==> S1_bound_2.tex <==
\def\kF{1.8}
\def\Delta{0.2}
\def\shift{0.6}
\begin{tikzpicture}

\fill[red!50!blue, opacity = 0.2] ({\kF},0) 
     arc(360:0:{\kF})
     -- ++({-\Delta},0)
     arc(0:360:{\kF-\Delta});
\draw[thick] (0,0) circle ({\kF});
\draw[red!50!blue, dashed] (0,0) circle ({\kF - \Delta});

\begin{scope}[shift={(\shift,0)}]
\fill[red!50!blue, opacity = 0.2] ({\kF},0) 
     arc(360:0:{\kF})
     -- ++({\Delta},0)
     arc(0:360:{\kF+\Delta});
\draw[thick] (0,0) circle ({\kF});
\draw[red!50!blue, dashed] (0,0) circle ({\kF + \Delta});
\end{scope}

\fill[red] (0,0) circle (0.05) node[anchor = north] {$0$};
\fill[red] ({\shift},0) circle (0.05) node[anchor = north] {$p$};

\pgfmathsetmacro{\dx}{\shift/2}
\pgfmathsetmacro{\dy}{sqrt(\kF*\kF - (\shift/2)*(\shift/2))}
\pgfmathsetmacro{\betaangle}{atan(\dx/\dy)}

\draw[red] (0,0) -- ({\dx},{\dy});
\draw[red] ({\shift},0) -- ({\dx},{\dy});
\draw[red] ({\dx},{\dy}) -- ++({-\dy*0.75},{\dx*0.75});
\draw[red] ({\dx},{\dy}) -- ++({-\dy*0.75},{-\dx*0.75});
\draw[red] (0,0) -- ({\shift},0);

\draw[red] ({\dx*0.4},{\dy*0.4}) arc ({270-\betaangle} : {270+\betaangle} : {\kF*0.6});

\draw[red] ({\shift/2},0) arc[start angle = 0, end angle=80.40593, radius={\shift/2}];

\node[red] at ({\shift/2},1) {$\beta$};
\node[red] at ({\shift/2+0.03},{\shift/2+0.03}) {$\alpha$}; 

\end{tikzpicture}

==> S1_bound_3.tex <==
\def\kF{1.8}
\def\Delta{0.2}
\def\shift{3.55}
\begin{tikzpicture}

\fill[red!50!blue, opacity = 0.2] ({\kF},0) 
     arc(360:0:{\kF})
     -- ++({-\Delta},0)
     arc(0:360:{\kF-\Delta});
\draw[thick] (0,0) circle ({\kF});
\draw[red!50!blue, dashed] (0,0) circle ({\kF - \Delta});

\begin{scope}[shift={(\shift,0)}]
\fill[red!50!blue, opacity = 0.2] ({\kF},0) 
     arc(360:0:{\kF})
     -- ++({\Delta},0)
     arc(0:360:{\kF+\Delta});
\draw[dashed] (0,0) circle ({\kF});
\draw[red!50!blue, dashed] (0,0) circle ({\kF + \Delta});
\end{scope}

\pgfmathsetmacro{\dx}{-(2*\kF*\Delta + \Delta*\Delta - \shift*\shift)/(2*\shift)}
\pgfmathsetmacro{\dy}{sqrt(\kF*\kF - \dx*\dx)}
\pgfmathsetmacro{\alphaangle}{atan(\dy/\dx)}

\fill[red] (0,0) circle (0.05) node[anchor = north] {$0$};
\fill[red] ({\shift},0) circle (0.05) node[anchor = north] {$p$};
\draw[red] (0,0) -- ({\dx},{\dy});
\draw[red] (0,0) -- ({\kF},0);
\draw[red] ({0.6*\kF},0) arc (0 : {\alphaangle} : {0.6*\kF});
\node[red] at (0.8,0.15) {$\alpha$};

\draw[red,<->] (2.5,{-\dy}) -- node[anchor = west] {$\gamma$} (2.5,{\dy});
\draw[red,<->] ({\shift-\kF-\Delta},1.2) -- node[anchor = south] {$\delta$} ++({\Delta},0);


\end{tikzpicture}

==> Shell_intersection.tex <==
\begin{tikzpicture}

% big Fermi ball
\draw[thick] (0,0) circle (2.5) ;
\draw[dashed, red!50!blue] (0,0) circle (2.6) ;
\fill[red!50!blue, opacity = .2] (0,2.6) arc[start angle=90, end angle=450, radius=2.6] -- (0,2.5) arc[start angle=90, end angle=-270, radius=2.5];
\fill (0,2.4) circle (0.05) node[anchor = north west] {\footnotesize $ r $};
\fill (0,0) circle (0.05) node[anchor = west] {\footnotesize $ 0 $};
\draw[thick] (0,2.4) -- (0,0);
\draw[red!50!blue] (1.1,2.3) -- ++(0.3,0.2) node[anchor = west] {\footnotesize $ A_r + r $};

%radius
\draw (0,0) -- (-2,-1.5);
\draw (0,0) -- ++(0.12,-0.16);
\draw (-2,-1.5) -- ++(0.12,-0.16);
\draw[<->] (0.06,-0.08) --node[anchor = south east] {\footnotesize $ 1 $} ++(-2,-1.5);


% allowed region for r'
%\draw[dotted] (0,2.4) circle (1) ;
%\draw[dotted] (0,2.4) circle (0.75) ;
%\fill[green!50!black, opacity = .1] (0,3.4) arc[start angle=90, end angle=450, radius=1] -- (0,3.15) arc[start angle=90, end angle=-270, radius=0.75];
%\draw[green!50!black, <-] (0.2,3.2) -- ++(0.6,0.2) node[anchor = west] {\footnotesize allowed region};
%\node[green!50!black] at (2,3) {\footnotesize for $ r' $};

% small Fermi ball
\fill[thick] (-0.7,1.9) circle (0.05) node[anchor = east] {\footnotesize $ r+r' $};
\draw[thick] (0,2.4) -- (-0.7,1.9);
\draw[thick] (-0.7,1.9) circle (1);
\draw[dashed, red!50!blue] (-0.7,1.9) circle (1.15);
\fill[red!50!blue, opacity = .2] (-0.7,3.05) arc[start angle=90, end angle=450, radius=1.15] -- (-0.7,2.9) arc[start angle=90, end angle=-270, radius=1];
\draw[red!50!blue] (-1.6,2.6) -- ++(-0.3,0.2) node[anchor = east] {\footnotesize $ A_{r,r',x} + r $};
%\draw[red!50!blue, -] (-1.8,1.8) -- ++(-0.4,0.2) node[anchor = east] {\footnotesize allowed region};
%\node[red!50!blue] at (-3.5,1.6) {\footnotesize for $ p $};
%\node[red!50!blue] at (-3.5,1.2) {\footnotesize $ A^{(1)}_{r,r'} \cap A^{(2)}_{r,r'} + r' $};

%radius
\draw (-0.7,1.9) -- ++(-0.8,-0.6);
\draw (-0.7,1.9) -- ++(0.12,-0.16);
\draw (-1.5,1.3) -- ++(0.12,-0.16);
\draw[<->] (-0.64,1.82) -- ++(-0.8,-0.6);
\node at (-0.9,1.4) {\footnotesize $ x $};

%thicknesses
\draw[thick, <-] (2.6,0) -- ++(0.2,0);
\draw[thick, <-] (2.5,0) -- ++(-0.2,0) node[anchor = east] {\footnotesize $ \sim e_r $};
\draw[thick, <-] (-0.7,0.9) -- ++(0,0.2);
\draw[thick, <-] (-0.7,0.75) -- ++(0,-0.2) node[anchor = north] {\footnotesize $ \sim e_r x^{-1} $};


\end{tikzpicture}

==> Shell_intersection_dangerous.tex <==
\begin{tikzpicture}

% big Fermi ball
\draw[thick] (0,0) circle (2.5) ;
\draw[dashed, red!50!blue] (0,0) circle (2.6) ;
\fill[red!50!blue, opacity = .2] (0,2.6) arc[start angle=90, end angle=450, radius=2.6] -- (0,2.5) arc[start angle=90, end angle=-270, radius=2.5];
\fill (0,2.4) circle (0.05) node[anchor = north west] {\footnotesize $ r $};
\fill (0,0) circle (0.05) node[anchor = west] {\footnotesize $ 0 $};
\draw[thick] (0,2.4) -- (0,0);
\draw[red!50!blue] (1.1,2.3) -- ++(0.3,0.2) node[anchor = west] {\footnotesize $ A_r + r $};


% small Fermi ball
\fill[thick] (-0.3,1.5) circle (0.05) node[anchor = east] {\footnotesize $ r+r' $};
\draw[thick] (0,2.4) -- (-0.3,1.5);
\draw[thick] (-0.3,1.5) circle (1);
\draw[dashed, red!50!blue] (-0.3,1.5) circle (1.15);
\fill[red!50!blue, opacity = .2] (-0.3,2.65) arc[start angle=90, end angle=450, radius=1.15] -- (-0.3,2.5) arc[start angle=90, end angle=-270, radius=1];
\draw[red!50!blue] (-0.6,0.4) -- ++(-0.2,-0.3) node[anchor = east] {\footnotesize $ A_{r,r',x} + r $};



\end{tikzpicture}

==> angle-beta-x-ge-1.tex <==
\def\alpha{18.296} %intersection angle w. r. to small Fermi ball
\def\Beta{34.177} %intersection angle w. r. to dangerous belt

\begin{tikzpicture}

\begin{scope}
\draw[dotted] ({5.3*cos(140)},{5.3*sin(140)}) arc[start angle = 140, end angle = 40, radius = 5.3] node[at start,anchor=north east,inner sep=0pt] {$\partial B_s(0)$};
\fill[white] (0,3.2) circle (3.4);
\clip (0,3.2) circle (3.4);
\draw[line width=1.5pt,green!50!black] (-5.3,0) arc[start angle = 180, end angle = 0, radius = 5.3];
\fill[white] (0,3.2) circle (2.6);
\clip (0,3.2) circle (2.6);
\draw[dotted] (-5.3,0) arc[start angle = 180, end angle = 0, radius = 5.3];
\end{scope}



% big Fermi ball
\fill (0,0) circle (0.08) node[anchor = west] {$ 0 $};
\draw (0,0) -- (0,6.5);
\draw[thick] (0,3) arc[start angle=90, end angle=40, radius=3];
\draw[thick] (0,3) arc[start angle=90, end angle=160, radius=3];
%\draw[dashed, red!50!blue] (0,3.4) arc[start angle=90, end angle=30, radius=3.4];
%\draw[dashed, red!50!blue] (0,3.4) arc[start angle=90, end angle=150, radius=3.4];
%\fill[red!50!blue, opacity = .2] (0,3.4) arc[start angle=90, end angle=30, radius=3.4] -- ++({-sin(60)*0.4},{-cos(60)*0.4}) arc[start angle=30, end angle=150, radius=3] -- ++({-sin(60)*0.4},{cos(60)*0.4}) arc[start angle=150, end angle=90, radius=3.4] ;
\draw (0,0) -- ({-3*sin(60)}, {3*cos(60)}) node[near end, below] {$1$};


%dangerous belt
\draw (0,6) arc[start angle=90, end angle=40, radius=6];
\draw (0,6) arc[start angle=90, end angle=140, radius=6];
%\draw[dotted] (0,6.4) arc[start angle=90, end angle=45, radius=6.4];
%\draw[dotted] (0,6.4) arc[start angle=90, end angle=135, radius=6.4];
%\draw[dotted] (0,5.6) arc[start angle=90, end angle=45, radius=5.6];
%\draw[dotted] (0,5.6) arc[start angle=90, end angle=135, radius=5.6];
%\fill[blue, opacity = .2] (0,6.4) arc[start angle=90, end angle=45, radius=6.4] -- ++({-sin(45)*0.8},{-cos(45)*0.8}) arc[start angle=45, end angle=135, radius=5.6] -- ++({-sin(45)*0.8},{cos(45)*0.8}) arc[start angle=135, end angle=90, radius=6.4] ;
\draw (0,0) -- ({-6*sin(45)}, {6*cos(45)}) node[near end,below] {$x$};


% ball around q
\fill[thick] (0,3.2) circle (0.08) node[anchor = south east] {$ q $};
\draw[dashed] (-3,3.2) arc[start angle = 180, end angle = 0, radius = 3];
%\draw[thick] (0,3.2) circle (3);
%\draw[dotted] (-2.6,3.2) arc[start angle = 180, end angle = 0, radius = 2.6];
%\draw[dotted] (-3.4,3.2) arc[start angle = 180, end angle = 0, radius = 3.4];
%\fill[green!50!black, opacity = .2] (0,6.6) arc[start angle=90, end angle=0, radius=3.4] -- (2.6,3.2) arc[start angle=0, end angle = 180, radius = 2.6] -- (-3.4,3.2) arc[start angle = 180, end angle = 90, radius=3.4]; 
\draw (0,3.2) -- ({-sin(80)*3},{3.2+cos(80)*3}) node[midway,below] {$x-1$};
%\node[anchor = south east] at (0,3.2) {$q$}

% Coordinates: (1.46361, 5.8187496), (1.9383902, 4.9671282), (??, 3.2)
% (1.46361, 5.8187496), (3.2548572, 4.182813), (??, 3.2)
%\draw[dotted] plot[smooth] coordinates {(1.46361, 5.8187496) (1.9383902, 4.9671282) (2.2, 3.2)};
%\draw[dotted] plot[smooth] coordinates {(1.46361, 5.8187496) (2.31116, 5.30696) (3.2548572, 4.182813) (3.6, 3.2)};

\fill[green!50!black, opacity=0.2] (1.46361, 5.8187496) to[curve through={(1.9383902, 4.9671282)}] (2.2, 3.2) -- (3.5, 3.2) to[curve through={(3.2548572, 4.182813) .. (2.31116, 5.30696)}] (1.46361, 5.8187496);
\draw[dotted] (1.46361, 5.8187496) to[curve through={(1.9383902, 4.9671282)}] (2.2, 3.2);
\draw[dotted] (3.5, 3.2) to[curve through={(3.2548572, 4.182813) .. (2.31116, 5.30696)}] (1.46361, 5.8187496);


\fill[green!50!black, opacity=0.2] (-1.46361, 5.8187496) to[curve through={(-1.9383902, 4.9671282)}] (-2.2, 3.2) -- (-3.5, 3.2) to[curve through={(-3.2548572, 4.182813) .. (-2.31116, 5.30696)}] (-1.46361, 5.8187496);
\draw[dotted] (-1.46361, 5.8187496) to[curve through={(-1.9383902, 4.9671282)}] (-2.2, 3.2);
\draw[dotted] (-3.5, 3.2) to[curve through={(-3.2548572, 4.182813) .. (-2.31116, 5.30696)}] (-1.46361, 5.8187496);






\node[fill=white,inner sep = 2pt] (Name) at (0,4.8) {\color{green!50!black}$\widetilde C_{q,x}^{\mathrm{(in)}} \cap \partial B_s(0) $};
\node[fill=white,inner sep = 2pt] (Cq) at (0,6.6) {\color{green!50!black}$\widetilde C_{q,x}^{\mathrm{(in)}}$};

\draw[->,green!50!black] (Name) edge ({0-sin(28)*5.3},{cos(28)*5.3});
\draw[->,green!50!black] (Name) edge ({0+sin(28)*5.3},{cos(28)*5.3});

\draw[->,green!50!black] (Cq) edge [bend right=10] (2,5.2);
\draw[->,green!50!black] (Cq) edge [bend left=10] (-2,5.2);



\draw (0,3.2) -- ({0.365734 * 5.3}, {0.937194 * 5.3}) -- (0,0);
\draw (0,3.2) -- ({0.614124 * 5.3}, {0.789210 * 5.3}) -- (0,0);

\draw (0,2.1) arc[start angle = 90, end angle = 69.5855, radius=2.1];
\draw (0,2.3) arc[start angle = 90, end angle = 52.1117, radius=2.3];

\node at (0.3,1.7) {$\widetilde\beta_<$};
\node at (0.6,2.6) {$\widetilde\beta_>$};

\node[inner sep = 2pt] (s) at (1.8,3.1) {$s$};
\draw[->] (s) -- ({0.365734 * 5.3 *0.65}, {0.937194 * 5.3 *0.65});
\draw[->] (s) -- ({0.614124 * 5.3 *0.65}, {0.789210 * 5.3 *0.65});

\node (l-small) at (0.55,4.1) {$\ell_<$};
\node (l-large) at (2,3.5) {$\ell_>$};

%\node[anchor=south west] at (3,2) {$\ell_< = x - 1 - 2\widetilde{e}_{r'}^{1/2}$};
%\node[anchor=north west] at (3,2) {$\ell_> = x - 1 + 2\widetilde{e}_{r'}^{1/2}$};
\node[anchor=west] at (3,2) {$\begin{aligned}
\ell_> & = x - 1 + 2\widetilde{e}_{r'}^{1/2}
\\
\ell_< & = x - 1 - 2\widetilde{e}_{r'}^{1/2}
\\
\widetilde{e}_{r'} & = {x^2 - s^2}
\end{aligned}$};

\end{tikzpicture}
